A Deep-Learning-Aided Pipeline for Efficient Post-Silicon Tuning

In post-silicon validation, tuning is to find the values for the tuning knobs, potentially as a function of process parameters and/or known operating conditions. In this sense, an more efficient tuning requires identifying the most critical tuning knobs and process parameters in terms of a given figure-of-merit for a Device Under Test (DUT). This is often manually conducted by experienced experts. However, with increasingly complex chips, manual inspection on a large amount of raw variables has become more challenging. In this work, we leverage neural networks to efficiently select the most relevant variables and present a corresponding deep-learning-aided pipeline for efficient tuning.

==> fig/network.tikz <==
\begin{tikzpicture}[scale=0.425]
	\definecolor{mycolor1}{RGB}{215,48,39}
	\definecolor{mycolor2}{RGB}{255,255,191}
	\definecolor{mycolor3}{RGB}{123,50,148}
	
	\draw[thick, draw=black!55, dashed, rounded corners=1mm,fill=orange!15,fill opacity=0.3] (-6, 3.) -- (-6, -3.5) -- (10, -3.5) -- (10, 3.) -- cycle;
	
	\node[rotate=90] (test) at (-7, 0) {test cases};
	\node[rotate=90] (processing) at (-5, 0) {preprocessing};
	\node (x) at(-3, 0) {$X$};
	\node (m) at(3, -2.5) {$\bm{m}$};
	\node (odot) at (3, 0) {$\odot$};
	\node (y) at(9.5, 0) {$\hat{Y}$};
	\node (analysis) at(6, -4.75) {analysis};
	
	\draw[thick, draw=black!55, rounded corners=0.5mm,fill=mycolor1,fill opacity=0.3] (4, -1.5) -- (4, 1.5) -- (8, 0.8) -- (8, -0.8) -- cycle;
	\draw[thick, draw=black!55, rounded corners=0.5mm,fill=mycolor3,fill opacity=0.3] (1.5, -1.75) -- (1.5, -3.25) -- (-1, -3.25) -- (-1, -1.75) -- cycle;
	
	\draw[thick, black!55, ->] (test) -- (processing);
	\draw[thick, black!55, ->] (processing) -- (x);
	\draw[thick, black!55, ->] (x) -- (-2, 0) -- (-2, -2.5) -- (-1, -2.5);
	\draw[thick, black!55, ->] (1.5, -2.5) -- (m);
	\draw[thick, black!55, ->] (m) -- (odot);
	\draw[thick, dotted, black!55, ->] (m) -- (6, -2.5) -- (analysis);
	\draw[thick, black!55, ->] (x) -- (odot);
	\draw[thick, black!55, ->] (odot) -- (4, 0);
	\draw[thick, black!55, ->] (8, 0) -- (y);
	\draw[fill=black!55, draw=black!55] (-2, 0) circle(0.1);
	
	\node (g) at(6, 0) {NN};
	\node (f) at(0.25, -2.5) {FM};

%	\draw[thick, black!55, rounded corners=1mm,fill=blue!40, fill opacity=0.5] (-1.5, 1) -- (-1.5, -2) -- (1.5, -2) -- (1.5, 1) -- cycle;
%	
%	\draw[thick, black!55, rounded corners=1mm,fill=orange!40, fill opacity=0.5] (2.25, 1) -- (5.75, 1) -- (5.75, -2) -- (2.25, -2) -- cycle;
%	
%	\draw[thick, black!55, rounded corners=1mm,fill=green!40, fill opacity=0.5] (6.75, 1) -- (9.25, 1) -- (9.25, -2) -- (6.75, -2) -- cycle;
%	
%	\node[rectangle, draw, rounded corners=1mm, rotate=0] (dut) at(0, 0) {DUT};
%	\node[rectangle, draw, rounded corners=1mm, rotate=0] (res) at(0, -1) {test results};
%	
%	\node[rectangle, draw, rounded corners=1mm, rotate=0] (ml) at(4, 0) {ML algorithm};
%	\node[rectangle, draw, rounded corners=1mm, rotate=0] (fs) at(4, -1) {selection};
%	
%	\node[rectangle, draw, rounded corners=1mm] (downstream) at(8, -0.5) {analysis};
%	
\end{tikzpicture}


==> fig/tuning-pipeline.tikz <==
\begin{tikzpicture}[scale=0.75]
	\draw[thick, black!55, rounded corners=1mm,fill=blue!15, fill opacity=0.5] (-1.5, 0.5) -- (-1.5, -1.5) -- (1.5, -1.5) -- (1.5, 0.5) -- cycle;
	
	\draw[thick, black!55, rounded corners=1mm,fill=orange!15, fill opacity=0.5] (2.25, 0.5) -- (5.75, 0.5) -- (5.75, -1.5) -- (2.25, -1.5) -- cycle;
	
	\draw[thick, black!55, rounded corners=1mm,fill=green!15, fill opacity=0.5] (6.5, 0.5) -- (9., 0.5) -- (9., -1.5) -- (6.5, -1.5) -- cycle;
	
	\node[rectangle, draw, rounded corners=1mm, rotate=0] (dut) at(0, 0) {DUT};
	\node[rectangle, draw, rounded corners=1mm, rotate=0] (res) at(0, -1) {test cases};
	
	\node[rectangle, draw, rounded corners=1mm, rotate=0] (ml) at(4, 0) {DL algorithm};
	\node[rectangle, draw, rounded corners=1mm, rotate=0] (fs) at(4, -1) {selection};
	
	\node[rectangle, draw, rounded corners=1mm] (downstream) at(7.75, -0.5) {analysis};
	
	\draw[thick, black!55, ->] (dut)--(res);
	\draw[thick, black!55, ->] (res) to[out=0,in=180] (ml);
	\draw[thick, black!55, ->] (ml)--(fs);
	\draw[thick, black!55, ->] (fs) to[out=0,in=180] (downstream);
\end{tikzpicture}

